Krein systems with oscillating potentials

We prove that mean decay of the coefficient of Krein system is equivalent to the mean decay of the Fourier transform of its Szeg\H{o} function.

==> oscillating_potential_image.tex <==
\pgfplotsset{
	every non boxed x axis/.style={
		xtick align=center,
		enlarge x limits=false,
		x axis line style={-stealth}}}


\begin{figure}[h]
	\centering
	
	\begin{tikzpicture}
		\begin{axis}[
			no markers,
			every axis plot/.append style={ultra thick},
			% title={},
			% xlabel={Temperature [\textcelsius]},
			% ylabel={Solubility [g per 100 g water]},
			xmin=0, xmax=4,
			ymin=-1, ymax=1,
			legend pos=north east,
			ymajorgrids=true,
			grid style=dashed,
			grid = major,
			width=15cm,
			height=8cm,
			%mark=dot
			]
			
			\addplot[
			color=myblue,
			%mark=square,
			]
			coordinates {
				(0.0, 0.8414709848078965)(0.020202020202020204, 0.8354435554271394)(0.04040404040404041, 0.8295113183609629)(0.06060606060606061, 0.8236473176864089)(0.08080808080808081, 0.8178253135528817)(0.10101010101010102, 0.8120196644297979)(0.12121212121212122, 0.8062052219965202)(0.14141414141414144, 0.800357237390234)(0.16161616161616163, 0.7944512777468669)(0.18181818181818182, 0.7884631521598549)(0.20202020202020204, 0.7823688463468053)(0.22222222222222224, 0.7761444654591996)(0.24242424242424243, 0.7697661845988061)(0.26262626262626265, 0.7632102067193041)(0.2828282828282829, 0.7564527276952386)(0.30303030303030304, 0.7494699084347416)(0.32323232323232326, 0.742237853999175)(0.3434343434343435, 0.7347325997732684)(0.36363636363636365, 0.7269301048045546)(0.38383838383838387, 0.718806252501816)(0.4040404040404041, 0.7103368589495219)(0.42424242424242425, 0.701497689159379)(0.4444444444444445, 0.6922644816414862)(0.4646464646464647, 0.6826129817363717)(0.48484848484848486, 0.6725189842054856)(0.5050505050505051, 0.6619583856314052)(0.5252525252525253, 0.6509072472298946)(0.5454545454545455, 0.6393418687236492)(0.5656565656565657, 0.6272388739715339)(0.5858585858585859, 0.6145753090867017)(0.6060606060606061, 0.6013287538112845)(0.6262626262626263, 0.5874774469433407)(0.6464646464646465, 0.573000426632156)(0.6666666666666667, 0.5578776863693625)(0.686868686868687, 0.5420903475039504)(0.7070707070707072, 0.5256208490971368)(0.7272727272727273, 0.5084531559059905)(0.7474747474747475, 0.49057298524016035)(0.7676767676767677, 0.47196805337119674)(0.787878787878788, 0.45262834208561875)(0.8080808080808082, 0.4325463858575845)(0.8282828282828284, 0.41171757997092573)(0.8484848484848485, 0.3901405097392332)(0.8686868686868687, 0.3678173007520932)(0.888888888888889, 0.3447539898106227)(0.9090909090909092, 0.3209609159009788)(0.9292929292929294, 0.2964531301850824)(0.9494949494949496, 0.27125082355778546)(0.9696969696969697, 0.2453797698233483)(0.98989898989899, 0.218871781975606)(1.0101010101010102, 0.19176517841993374)(1.0303030303030305, 0.16410525524567207)(1.0505050505050506, 0.13594475984021734)(1.0707070707070707, 0.10734436022637298)(1.090909090909091, 0.07837310349985244)(1.1111111111111112, 0.0491088556424306)(1.1313131313131315, 0.01963871378861171)(1.1515151515151516, -0.009940619267333122)(1.1717171717171717, -0.039522509915596866)(1.191919191919192, -0.06899013097417268)(1.2121212121212122, -0.098216275898804)(1.2323232323232325, -0.1270632660904064)(1.2525252525252526, -0.1553829690116524)(1.272727272727273, -0.18301694638902927)(1.292929292929293, -0.20979675328264538)(1.3131313131313131, -0.2355444102011963)(1.3333333333333335, -0.26007307166039884)(1.3535353535353536, -0.28318791555431205)(1.373737373737374, -0.30468727834117165)(1.393939393939394, -0.32436406123521233)(1.4141414141414144, -0.3420074322248085)(1.4343434343434345, -0.35740484767079567)(1.4545454545454546, -0.37034441532737994)(1.474747474747475, -0.38061761770697544)(1.494949494949495, -0.38802241060202236)(1.5151515151515154, -0.39236670609316415)(1.5353535353535355, -0.393472242319597)(1.5555555555555556, -0.39117883346880156)(1.575757575757576, -0.3853489826711408)(1.595959595959596, -0.37587282758895896)(1.6161616161616164, -0.362673373328701)(1.6363636363636365, -0.3457119497825119)(1.6565656565656568, -0.32499381059158094)(1.676767676767677, -0.3005737686729201)(1.696969696969697, -0.27256173883293916)(1.7171717171717173, -0.2411280317161081)(1.7373737373737375, -0.206508215690956)(1.7575757575757578, -0.16900733495406434)(1.777777777777778, -0.1290032440765177)(1.7979797979797982, -0.08694879264827238)(1.8181818181818183, -0.043372570129150474)(1.8383838383838385, 0.001122097635228398)(1.8585858585858588, 0.04586022029927966)(1.878787878787879, 0.0901006051878796)(1.8989898989898992, 0.13304402082520653)(1.9191919191919193, 0.17384434626409684)(1.9393939393939394, 0.21162294481357616)(1.9595959595959598, 0.2454864322576737)(1.97979797979798, 0.27454791518060356)(2.0, 0.2979516516376034)(2.0, 0.2979516516376034)(2.0050125313283207, 0.3027883789240906)(2.0100250626566414, 0.3072158857639414)(2.0150375939849625, 0.3112231116490598)(2.020050125313283, 0.31479939616799596)(2.025062656641604, 0.31793451034315784)(2.030075187969925, 0.3206186883589471)(2.0350877192982457, 0.3228426596260431)(2.0401002506265664, 0.3245976811231269)(2.045112781954887, 0.3258755699533306)(2.050125313283208, 0.32666873604864344)(2.055137844611529, 0.32697021495138356)(2.0601503759398496, 0.326773700597685)(2.0651629072681703, 0.32607357802375986)(2.0701754385964914, 0.32486495591147757)(2.075187969924812, 0.3231436988855895)(2.080200501253133, 0.320906459470706)(2.0852130325814535, 0.3181507096119483)(2.090225563909774, 0.31487477165903854)(2.0952380952380953, 0.3110778487094943)(2.100250626566416, 0.3067600542025687)(2.1052631578947367, 0.30192244065163953)(2.110275689223058, 0.2965670273989406)(2.1152882205513786, 0.29069682727283497)(2.1203007518796992, 0.28431587202430236)(2.12531328320802, 0.277429236415979)(2.1303258145363406, 0.27004306083393514)(2.1353383458646618, 0.2621645722894803)(2.1403508771929824, 0.25380210367563594)(2.145363408521303, 0.2449651111405556)(2.1503759398496243, 0.23566418943814166)(2.155388471177945, 0.2259110851144078)(2.1604010025062657, 0.21571870738681767)(2.1654135338345863, 0.2051011365729476)(2.170426065162907, 0.1940736299243371)(2.175438596491228, 0.18265262472141863)(2.180451127819549, 0.1708557384859602)(2.1854636591478696, 0.1587017661684804)(2.1904761904761907, 0.1462106741698085)(2.1954887218045114, 0.13340359105818025)(2.200501253132832, 0.12030279484617219)(2.2055137844611528, 0.10693169669541915)(2.2105263157894735, 0.09331482092131754)(2.2155388471177946, 0.0794777811750219)(2.2205513784461153, 0.06544725268587454)(2.225563909774436, 0.051250940454074294)(2.230576441102757, 0.03691754329092114)(2.235588972431078, 0.022476713612353604)(2.2406015037593985, 0.007959012900777511)(2.245614035087719, -0.006604137239536674)(2.25062656641604, -0.021180508497084173)(2.255639097744361, -0.03573712378918839)(2.2606516290726817, -0.05024031975773351)(2.2656641604010024, -0.06465581384869669)(2.2706766917293235, -0.07894877598435106)(2.275689223057644, -0.09308390482086355)(2.280701754385965, -0.1070255085667429)(2.2857142857142856, -0.12073759031932471)(2.2907268170426063, -0.13418393785719882)(2.2957393483709274, -0.14732821780618305)(2.300751879699248, -0.16013407407515698)(2.305764411027569, -0.17256523043584066)(2.31077694235589, -0.1845855970973764)(2.3157894736842106, -0.19615938110253542)(2.3208020050125313, -0.2072512003474454)(2.325814536340852, -0.2178262010009949)(2.3308270676691727, -0.2278501780736596)(2.335839598997494, -0.237289698858389)(2.3408521303258145, -0.24611222893852638)(2.345864661654135, -0.25428626042958996)(2.3508771929824563, -0.2617814420932016)(2.355889724310777, -0.2685687109326634)(2.3609022556390977, -0.27462042485073607)(2.3659147869674184, -0.2799104959211979)(2.370927318295739, -0.28441452379694593)(2.3759398496240602, -0.2881099287488421)(2.380952380952381, -0.29097608380140405)(2.3859649122807016, -0.2929944454039682)(2.3909774436090228, -0.2941486820492701)(2.3959899749373434, -0.2944248002257407)(2.401002506265664, -0.29381126706536453)(2.406015037593985, -0.2922991290259343)(2.4110275689223055, -0.2898821259251934)(2.4160401002506267, -0.28655679962490205)(2.4210526315789473, -0.28232259664556125)(2.426065162907268, -0.2771819639776127)(2.431077694235589, -0.271140437342688)(2.43609022556391, -0.2642067211491426)(2.4411027568922306, -0.25639275937996264)(2.4461152882205512, -0.24771379664847026)(2.451127819548872, -0.23818842865829482)(2.456140350877193, -0.22783864130916046)(2.4611528822055138, -0.21668983769939318)(2.4661654135338344, -0.20477085228994596)(2.4711779448621556, -0.19211395151349045)(2.4761904761904763, -0.1787548201358991)(2.481203007518797, -0.1647325327065366)(2.4862155388471177, -0.15008950946847474)(2.4912280701754383, -0.13487145614011095)(2.4962406015037595, -0.11912728702606183)(2.50125313283208, -0.10290903096769913)(2.506265664160401, -0.08627171970244006)(2.511278195488722, -0.06927325826612245)(2.5162907268170427, -0.05197427714439764)(2.5213032581453634, -0.03443796595728435)(2.526315789473684, -0.01672988854578465)(2.5313283208020048, 0.0010822205793040128)(2.536340852130326, 0.018928678368524247)(2.5413533834586466, 0.03673809378294407)(2.5463659147869673, 0.054437626489371206)(2.5513784461152884, 0.07195326331343484)(2.556390977443609, 0.08921011194075328)(2.56140350877193, 0.10613271122946928)(2.5664160401002505, 0.1226453573656558)(2.571428571428571, 0.13867244495709208)(2.5764411027568923, 0.1541388220210682)(2.581453634085213, 0.1689701576789744)(2.5864661654135337, 0.18309332122517818)(2.591478696741855, 0.19643677109078758)(2.5964912280701755, 0.20893095207538712)(2.601503759398496, 0.22050869907254098)(2.606516290726817, 0.23110564536885306)(2.6115288220551376, 0.24066063345285174)(2.6165413533834587, 0.24911612613001033)(2.6215538847117794, 0.25641861560516466)(2.6265664160401, 0.2625190280647819)(2.6315789473684212, 0.2673731211703163)(2.636591478696742, 0.2709418717618138)(2.6416040100250626, 0.2731918509694404)(2.6466165413533833, 0.2740955838413034)(2.651629072681704, 0.2736318905204293)(2.656641604010025, 0.2717862059436561)(2.661654135338346, 0.2685508749921575)(2.6666666666666665, 0.26392541999897845)(2.6716791979949877, 0.25791677751497466)(2.6766917293233083, 0.2505395012525164)(2.681704260651629, 0.24181592816779085)(2.6867167919799497, 0.23177630470907482)(2.6917293233082704, 0.22045887035130687)(2.6967418546365916, 0.20790989565804766)(2.7017543859649122, 0.1941836722616689)(2.706766917293233, 0.17934245233237314)(2.711779448621554, 0.1634563353174059)(2.7167919799498748, 0.14660309997417376)(2.7218045112781954, 0.12886797999544095)(2.726817042606516, 0.1103433818316987)(2.731829573934837, 0.09112854365494673)(2.736842105263158, 0.0713291347793803)(2.7418546365914787, 0.05105679525714032)(2.7468671679197993, 0.030428615800293938)(2.7518796992481205, 0.009566558642486823)(2.756892230576441, -0.011403179556792997)(2.761904761904762, -0.032350861147530524)(2.7669172932330826, -0.05314395510861402)(2.7719298245614032, -0.07364793613862018)(2.7769423558897244, -0.09372713193140322)(2.781954887218045, -0.11324561476372143)(2.7869674185463658, -0.13206813292777445)(2.791979949874687, -0.15006107694367257)(2.7969924812030076, -0.16709347489100068)(2.8020050125313283, -0.183038010610202)(2.807017543859649, -0.19777205794967231)(2.8120300751879697, -0.2111787236798009)(2.817042606516291, -0.22314789116742478)(2.8220551378446115, -0.2335772564105524)(2.827067669172932, -0.24237334758122614)(2.8320802005012533, -0.2494525188216582)(2.837092731829574, -0.25474190869323005)(2.8421052631578947, -0.25818035339748674)(2.8471177944862154, -0.2597192446808311)(2.852130325814536, -0.25932332220820037)(2.857142857142857, -0.2569713901532089)(2.862155388471178, -0.25265694781058495)(2.8671679197994986, -0.24638872419823302)(2.8721804511278197, -0.23819110688750084)(2.8771929824561404, -0.22810445568713095)(2.882205513784461, -0.21618529231407402)(2.887218045112782, -0.2025063578171979)(2.8922305764411025, -0.1871565302810436)(2.8972431077694236, -0.17024059622835308)(2.9022556390977443, -0.15187887016284152)(2.907268170426065, -0.1322066578468713)(2.912280701754386, -0.11137356019020239)(2.917293233082707, -0.0895426160316642)(2.9223057644110275, -0.06688928361984238)(2.927318295739348, -0.04360026223393256)(2.932330827067669, -0.01987215712196426)(2.93734335839599, 0.004090007240951714)(2.9423558897243107, 0.02807441867095762)(2.9473684210526314, 0.051864244706988874)(2.9523809523809526, 0.07523952509108445)(2.9573934837092732, 0.0979791764114939)(2.962406015037594, 0.11986309400297546)(2.9674185463659146, 0.14067433420530423)(2.9724310776942353, 0.16020135814055442)(2.9774436090225564, 0.17824031630980292)(2.982456140350877, 0.19459735156027136)(2.987468671679198, 0.2090908963651237)(2.992481203007519, 0.22155393892171296)(2.9974937343358397, 0.23183623134222497)(3.0025062656641603, 0.2398064122155621)(3.007518796992481, 0.24535401509290408)(3.0125313283208017, 0.24839133402294186)(3.017543859649123, 0.2488551171660607)(3.0225563909774436, 0.2467080597778475)(3.0275689223057642, 0.2419400684967132)(3.0325814536340854, 0.23456926992066154)(3.037593984962406, 0.22464273793305203)(3.0426065162907268, 0.21223691615098872)(3.0476190476190474, 0.1974577142321673)(3.052631578947368, 0.18044025959030752)(3.0576441102756893, 0.16134828933325346)(3.06265664160401, 0.14037317094204668)(3.0676691729323307, 0.11773254433703474)(3.072681704260652, 0.0936685825038347)(3.0776942355889725, 0.06844587274487725)(3.082706766917293, 0.042348925839885906)(3.087719298245614, 0.015679325891150953)(3.0927318295739346, -0.011247460662360287)(3.0977443609022557, -0.03810559252147077)(3.1027568922305764, -0.06456264722442458)(3.107769423558897, -0.09028366487942152)(3.112781954887218, -0.11493539993211052)(3.117794486215539, -0.13819073335618984)(3.1228070175438596, -0.15973319234868677)(3.1278195488721803, -0.17926151971858142)(3.132832080200501, -0.19649423078982486)(3.137844611528822, -0.21117409190987962)(3.142857142857143, -0.22307245167532178)(3.1478696741854635, -0.2319933538666253)(3.1528822055137846, -0.23777735993021143)(3.1578947368421053, -0.24030500875570943)(3.162907268170426, -0.23949984255881626)(3.1679197994987467, -0.23533092997210953)(3.1729323308270674, -0.22781482102990472)(3.1779448621553885, -0.21701687365364536)(3.182957393483709, -0.20305189752657993)(3.18796992481203, -0.18608406889339926)(3.192982456140351, -0.16632607881041475)(3.1979949874686717, -0.14403748765621135)(3.2030075187969924, -0.11952227021480288)(3.208020050125313, -0.09312554825650399)(3.213032581453634, -0.06522952112860217)(3.218045112781955, -0.03624861926015182)(3.2230576441102756, -0.006623920483411482)(3.2280701754385963, 0.023183115550808615)(3.2330827067669174, 0.05269752409293381)(3.238095238095238, 0.08143823705008278)(3.243107769423559, 0.108925908820928)(3.2481203007518795, 0.13469105119407984)(3.2531328320802, 0.15828234937145133)(3.2581453634085213, 0.17927501973963028)(3.263157894736842, 0.19727906040772197)(3.2681704260651627, 0.21194723810291108)(3.273182957393484, 0.2229826500950955)(3.2781954887218046, 0.23014569771729668)(3.2832080200501252, 0.23326030903545952)(3.288220551378446, 0.23221925253580303)(3.2932330827067666, 0.22698839152611455)(3.2982456140350878, 0.21760974041603706)(3.3032581453634084, 0.20420319920926402)(3.308270676691729, 0.18696686138985727)(3.3132832080200503, 0.16617581281422458)(3.318295739348371, 0.14217936503807338)(3.3233082706766917, 0.11539669542777674)(3.3283208020050123, 0.08631089804443272)(3.333333333333333, 0.0554614831641557)(3.338345864661654, 0.023435398831062305)(3.343358395989975, -0.009143315641686873)(3.3483709273182956, -0.04162509756010802)(3.3533834586466167, -0.07334746732129818)(3.3583959899749374, -0.1036484560215505)(3.363408521303258, -0.131880604554816)(3.3684210526315788, -0.1574252557715206)(3.3734335839598995, -0.1797068368745032)(3.3784461152882206, -0.19820681018395578)(3.3834586466165413, -0.2124769576190874)(3.388471177944862, -0.22215165855888042)(3.393483709273183, -0.22695882289197844)(3.398496240601504, -0.22672915164679389)(3.4035087719298245, -0.22140341704344646)(3.408521303258145, -0.21103748237280906)(3.413533834586466, -0.19580481980916797)(3.418546365914787, -0.17599633088382136)(3.4235588972431077, -0.1520173294081267)(3.4285714285714284, -0.12438160938202145)(3.4335839598997495, -0.09370258982217879)(3.43859649122807, -0.06068160317556801)(3.443609022556391, -0.026093472459807254)(3.4486215538847116, 0.00923039735227714)(3.4536340852130323, 0.04442110798092749)(3.4586466165413534, 0.07859315302155143)(3.463659147869674, 0.11086664321584115)(3.468671679197995, 0.14039034973580167)(3.473684210526316, 0.16636498758858861)(3.4786967418546366, 0.18806611769322681)(3.4837092731829573, 0.2048660171864934)(3.488721804511278, 0.21625385516397258)(3.4937343358395987, 0.2218535171188693)(3.49874686716792, 0.22143844716901548)(3.5037593984962405, 0.21494292363766945)(3.508771929824561, 0.20246925098623827)(3.5137844611528823, 0.18429043916215246)(3.518796992481203, 0.16084804910799097)(3.5238095238095237, 0.13274500873555284)(3.5288220551378444, 0.10073334461262548)(3.533834586466165, 0.06569692771276446)(3.5388471177944862, 0.028629492905512026)(3.543859649122807, -0.00939164316327628)(3.5488721804511276, -0.04723557766717653)(3.5538847117794488, -0.08375078610692746)(3.5588972431077694, -0.11780016763777411)(3.56390977443609, -0.14829715844898075)(3.568922305764411, -0.17424180045957935)(3.5739348370927315, -0.1947555828654583)(3.5789473684210527, -0.2091138395615359)(3.5839598997493733, -0.2167744903510602)(3.588972431077694, -0.21740196129051328)(3.593984962406015, -0.21088521139176095)(3.598997493734336, -0.19734892963981446)(3.6040100250626566, -0.17715714668031443)(3.6090225563909772, -0.15090872662651153)(3.614035087719298, -0.11942446144834466)(3.619047619047619, -0.08372577672680374)(3.6240601503759398, -0.04500536481922518)(3.6290726817042605, -0.0045903797119523)(3.6340852130325816, 0.03610085431098668)(3.6390977443609023, 0.07560736298699043)(3.644110275689223, 0.11247773496886034)(3.6491228070175437, 0.145324250772518)(3.6541353383458643, 0.17287696317429793)(3.6591478696741855, 0.1940356403923473)(3.664160401002506, 0.2079174338193206)(3.669172932330827, 0.21389816534014885)(3.674185463659148, 0.21164525099296552)(3.6791979949874687, 0.20114049029231)(3.6842105263157894, 0.1826912526198267)(3.68922305764411, 0.15692897836889597)(3.6942355889724308, 0.12479437347403127)(3.699248120300752, 0.08750919781971635)(3.7042606516290726, 0.04653511303546711)(3.7092731829573933, 0.003520641939887996)(3.7142857142857144, -0.039762124028459626)(3.719298245614035, -0.08148887828145769)(3.724310776942356, -0.1198598246543353)(3.7293233082706765, -0.15317867343358085)(3.734335839598997, -0.1799305045586966)(3.7393483709273183, -0.19885492787363707)(3.744360902255639, -0.20901095757867905)(3.7493734335839597, -0.20983017310005175)(3.754385964912281, -0.2011550681979584)(3.7593984962406015, -0.1832599930205494)(3.764411027568922, -0.15685275995274778)(3.769423558897243, -0.12305579429062276)(3.7744360902255636, -0.08336663662236038)(3.7794486215538847, -0.03959860830455367)(3.7844611528822054, 0.006196510022429767)(3.789473684210526, 0.051820914969181925)(3.7944862155388472, 0.09503450926899687)(3.799498746867168, 0.1336652766130282)(3.8045112781954886, 0.16572101401898984)(3.8095238095238093, 0.1894967226346239)(3.81453634085213, 0.2036718204336383)(3.819548872180451, 0.20739150674483262)(3.824561403508772, 0.20032709561475326)(3.8295739348370925, 0.1827109428015466)(3.8345864661654137, 0.15534270165660663)(3.8395989974937343, 0.11956501908680142)(3.844611528822055, 0.07720836808229205)(3.8496240601503757, 0.0305064342205494)(3.8546365914786964, -0.01801475864768476)(3.8596491228070176, -0.06566908368023518)(3.8646616541353382, -0.10975745230720176)(3.869674185463659, -0.14772211767181637)(3.87468671679198, -0.17729947460164774)(3.8796992481203008, -0.19666222313945655)(3.8847117794486214, -0.2045418173426575)(3.889724310776942, -0.20032273873697126)(3.894736842105263, -0.18410132353504852)(3.899749373433584, -0.15670360764608043)(3.9047619047619047, -0.11965886880779325)(3.9097744360902253, -0.07512813841372318)(3.9147869674185465, -0.025789789560777487)(3.919799498746867, 0.025312783890863)(3.924812030075188, 0.0749535871633182)(3.9298245614035086, 0.11992624840964797)(3.9348370927318292, 0.15725377235076582)(3.9398496240601504, 0.18439225430778675)(3.944862155388471, 0.1994145220134604)(3.9498746867167918, 0.2011601444921038)(3.954887218045113, 0.18933970068281364)(3.9598997493734336, 0.16458361547302625)(3.9649122807017543, 0.12842915575669905)(3.969924812030075, 0.08324316980202902)(3.9749373433583957, 0.032082617413174024)(3.979949874686717, -0.021500413693875467)(3.9849624060150375, -0.07369800957435563)(3.989974937343358, -0.12071485319124245)(3.9949874686716793, -0.15904741797130365)(4.0, -0.1857535872487572)
			};
			\addlegendentry{Oscillating potential}
			
			\addplot[
			color=myred,
			%mark=square,
			]
			coordinates {
				(0.0, 0.5124529917574607)(0.04040404040404041, 0.47869705575292276)(0.08080808080808081, 0.44541809357941786)(0.12121212121212122, 0.412609277552522)(0.16161616161616163, 0.38027200185370985)(0.20202020202020204, 0.3484156198417068)(0.24242424242424243, 0.317057283869435)(0.2828282828282829, 0.28622186474240074)(0.32323232323232326, 0.25594193061590664)(0.36363636363636365, 0.22625776657248392)(0.4040404040404041, 0.19721741656913896)(0.4444444444444445, 0.16887672904700052)(0.48484848484848486, 0.14129938635717085)(0.5252525252525253, 0.11455689635005036)(0.5656565656565657, 0.08872852205999354)(0.6060606060606061, 0.06390112244908379)(0.6464646464646465, 0.040168873718864)(0.686868686868687, 0.01763283684504742)(0.7272727272727273, -0.0035996671378326233)(0.7676767676767677, -0.023415916799803056)(0.8080808080808082, -0.04169893169741098)(0.8484848484848485, -0.058328945822351465)(0.888888888888889, -0.07318526608651178)(0.9292929292929294, -0.08614856987329608)(0.9696969696969697, -0.09710369440510191)(1.0101010101010102, -0.10594296607892104)(1.0505050505050506, -0.11257010880739954)(1.090909090909091, -0.11690475534055886)(1.1313131313131315, -0.11888756287910822)(1.1717171717171717, -0.11848590218357634)(1.2121212121212122, -0.11570004589254326)(1.2525252525252526, -0.11056972499426443)(1.292929292929293, -0.10318085074209099)(1.3333333333333335, -0.09367211180195287)(1.373737373737374, -0.0822410532526719)(1.4141414141414144, -0.06914912723302426)(1.4545454545454546, -0.054725079238172825)(1.494949494949495, -0.039365907747121405)(1.5353535353535355, -0.023534521375355232)(1.575757575757576, -0.007753136601848752)(1.6161616161616164, 0.007408562990328672)(1.6565656565656568, 0.021351413702260073)(1.696969696969697, 0.03347160635696992)(1.7373737373737375, 0.04319268219560656)(1.777777777777778, 0.05000438787943066)(1.8181818181818183, 0.05350720596279353)(1.8585858585858588, 0.05346021432514444)(1.8989898989898992, 0.04982850902080143)(1.9393939393939394, 0.04282483995599033)(1.97979797979798, 0.032938539864850035)(2.0202020202020203, 0.020943573729071976)(2.060606060606061, 0.007877029590208126)(2.101010101010101, -0.005019833957798498)(2.1414141414141414, -0.016403152310689735)(2.181818181818182, -0.024970594124098206)(2.2222222222222223, -0.02964003268928564)(2.262626262626263, -0.029744149528682574)(2.303030303030303, -0.025210426832714076)(2.3434343434343434, -0.01668508276472288)(2.383838383838384, -0.00555349285399785)(2.4242424242424243, 0.006186471180455036)(2.464646464646465, 0.016222805421819954)(2.505050505050505, 0.02238672807436318)(2.545454545454546, 0.02320208538673977)(2.585858585858586, 0.018398447978525634)(2.6262626262626263, 0.009211160445060526)(2.666666666666667, -0.001714123139341217)(2.707070707070707, -0.010926724808997444)(2.747474747474748, -0.01524158577904981)(2.787878787878788, -0.013001894506578782)(2.8282828282828287, -0.005038821298801717)(2.868686868686869, 0.0052470327463221)(2.909090909090909, 0.013051799730772702)(2.94949494949495, 0.014398741891679957)(2.98989898989899, 0.008499400985521635)(3.0303030303030307, -0.0012134811870745674)(3.070707070707071, -0.008573682162203486)(3.111111111111111, -0.008510311626043649)(3.151515151515152, -0.0010405543191150226)(3.191919191919192, 0.007892729783219846)(3.2323232323232327, 0.010612012873879166)(3.272727272727273, 0.004603150709616827)(3.3131313131313136, -0.004137667196763318)(3.353535353535354, -0.006252759507349047)(3.393939393939394, 0.0006467702019355504)(3.4343434343434347, 0.007983844487825738)(3.474747474747475, 0.0060621556861611536)(3.5151515151515156, -0.0022716866434855745)(3.555555555555556, -0.004297615391575022)(3.5959595959595965, 0.0031302108875224323)(3.6363636363636367, 0.0069662925545482535)(3.676767676767677, 0.0002628138295442865)(3.7171717171717176, -0.003517512892210354)(3.757575757575758, 0.0033610511434091525)(3.7979797979797985, 0.00527892706534055)(3.8383838383838387, -0.001970435847089086)(3.878787878787879, -3.6656697065162525e-05)(3.9191919191919196, 0.005454718899880991)(3.95959595959596, -0.0006649145882573422)(4.0, -0.0)
			};
			\addlegendentry{Its antiderivative}
			
		\end{axis}
	\end{tikzpicture}
	\caption{Oscillating function $f(r)= \sin(e^r)/(1 + r)$ and its decaying antiderivative $\int_r^\infty f(x)\,dx$.} 
	\label{fig: oscillating potential}
\end{figure}


